Benchmarking Instance-Centric Counterfactual Algorithms for XAI: From White Box to Black Box

This study investigates the impact of machine learning models on the generation of counterfactual explanations by conducting a benchmark evaluation over three different types of models: a decision tree (fully transparent, interpretable, white-box model), a random forest (semi-interpretable, grey-box model), and a neural network (fully opaque, black-box model). We tested the counterfactual generation process using four algorithms (DiCE, WatcherCF, prototype, and GrowingSpheresCF) in the literature in 25 different datasets. Our findings indicate that: (1) Different machine learning models have little impact on the generation of counterfactual explanations; (2) Counterfactual algorithms based uniquely on proximity loss functions are not actionable and will not provide meaningful explanations; (3) One cannot have meaningful evaluation results without guaranteeing plausibility in the counterfactual generation. Algorithms that do not consider plausibility in their internal mechanisms will lead to biased and unreliable conclusions if evaluated with the current state-of-the-art metrics; (4) A counterfactual inspection analysis is strongly recommended to ensure a robust examination of counterfactual explanations and the potential identification of biases.

==> (inline-0) <==
\begin{longtable}{|l|l|l|llll|lllll|lll|}
\caption{Experimental results for numerical datasets:IMAD-$L_1$ refers to median absolute deviation; $MD$ refers to the Mahalanobis Distance; $Spa$ refers to sparsity; $Pla$ refers to plausibility; $Fea$ refers to feasibility; $Div$ refers to diversity; $Cov$ refers to coverage; $Sta$ refers to stability; and $Eff$ refers to efficiency}.
\label{tab:num_data} \\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Dataset}}} &
  \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}ML\\Model\end{tabular}}} &
 % \multirow{2}{*}{\textbf{ML model}} &
  \multirow{2}{*}{\textbf{Counterfactual}} &
  \multicolumn{4}{c|}{\textbf{Proximity}} &
  \multicolumn{5}{c|}{\textbf{Interpretability}} &
  \multicolumn{3}{c|}{\textbf{Functionality}} \\ \cline{4-15} 
\multicolumn{1}{|c|}{} &
   &
   &
  \multicolumn{1}{l|}{\textbf{L1}} &
  \multicolumn{1}{l|}{\textbf{L2}} &
  \multicolumn{1}{l|}{\textbf{IMAD}} &
  \textbf{MD} &
  \multicolumn{1}{l|}{\textbf{Spa}} &
  \multicolumn{1}{l|}{\textbf{SpaR}} &
  \multicolumn{1}{l|}{\textbf{Pla}} &
  \multicolumn{1}{l|}{\textbf{Fea}} &
  \textbf{Div} &
  %\multicolumn{1}{l|}{\textbf{Com}} &
  \multicolumn{1}{l|}{\textbf{Sta}} &
  \multicolumn{1}{l|}{\textbf{Cov}} &
  \textbf{Eff} \\ 
  \hline
\endfirsthead

\endhead
\multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}\textbf{Breast}\\ \textbf{Cancer} \\ NumFeat: 30  \end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.94} &
  \multicolumn{1}{l|}{0.68} &
  \multicolumn{1}{l|}{0.37} &
  0.100 &
  \multicolumn{1}{l|}{2.43} &
  \multicolumn{1}{l|}{0.08} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.00}}} &
  0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{0.13}}} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{0.11}}} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{0.04}}} &
  \cellcolor{myBlue}{\textbf{0.02}} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.73}}} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{0.06}}} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.00}}} &
  0.03 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{9.83} &
  \multicolumn{1}{l|}{2.06} &
  \multicolumn{1}{l|}{2.98} &
  1.05 &
  \multicolumn{1}{l|}{29.60} &
  \multicolumn{1}{l|}{0.99} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{\textbf{0.25}}} &
  24.72 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{24.84}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{4.58}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{8.90}} &
  \cellcolor{myOrange}{2.26} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{30.00}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{1.00}} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.75} &
  2.05 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{3.13} &
  \multicolumn{1}{l|}{1.29} &
  \multicolumn{1}{l|}{1.01} &
  0.34 &
  \multicolumn{1}{l|}{7.40} &
  \multicolumn{1}{l|}{0.25} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.00}}} &
  0.13 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{0.73} &
  \multicolumn{1}{l|}{0.29} &
  \multicolumn{1}{l|}{0.24} &
  0.08 &
  \multicolumn{1}{l|}{7.36} &
  \multicolumn{1}{l|}{0.25} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.00}}} &
  0.63 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{9.83} &
  \multicolumn{1}{l|}{2.06} &
  \multicolumn{1}{l|}{2.98} &
  1.05 &
  \multicolumn{1}{l|}{29.60} &
  \multicolumn{1}{l|}{0.99} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{0.25}} &
  \cellcolor{myOrange}{254.70} \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{24.84}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{4.58}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{8.90}} &
  \cellcolor{myOrange}{2.26} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{30.00}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{1.00}} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.75} &
  63.71 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{1.35} &
  \multicolumn{1}{l|}{0.93} &
  \multicolumn{1}{l|}{0.48} &
  0.16 &
  \multicolumn{1}{l|}{2.46} &
  \multicolumn{1}{l|}{0.08} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.00}}} &
  \cellcolor{myBlue}{\textbf{0.01}} \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{1.04} &
  \multicolumn{1}{l|}{0.33} &
  \multicolumn{1}{l|}{0.38} &
  0.08 &
  \multicolumn{1}{l|}{12.06} &
  \multicolumn{1}{l|}{0.40} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.00}}} &
  4.45 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{9.83} &
  \multicolumn{1}{l|}{2.06} &
  \multicolumn{1}{l|}{2.98} &
  1.05 &
  \multicolumn{1}{l|}{29.60} &
  \multicolumn{1}{l|}{0.99} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{0.25}} &
  81.60 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{24.84}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{4.58}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{8.90}} &
  \cellcolor{myOrange}{2.26} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{30.00}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{1.00}} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.75} &
  16.76 \\ 
  \hline 
  \hline
\multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}\textbf{Pima} \\ \textbf{Diabetes} \\ NumFeat:9\end{tabular} } &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.63} &
  \multicolumn{1}{l|}{0.53} &
  \multicolumn{1}{l|}{0.74} &
  0.08 &
  \multicolumn{1}{l|}{1.53} &
  \multicolumn{1}{l|}{0.19} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{\textbf{1.00}}} &
  \cellcolor{myBlue}{\textbf{0.02}} \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{0.04}} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{0.04}} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{0.05}} &
  \cellcolor{myBlue}{0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{1.25}} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{0.16}} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{1.00}} &
  0.15 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{2.51} &
  \multicolumn{1}{l|}{1.09} &
  \multicolumn{1}{l|}{2.72} &
  0.23 &
  \multicolumn{1}{l|}{6.58} &
  \multicolumn{1}{l|}{0.82} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.60} &
  22.28 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{5.17} &
  \multicolumn{1}{l|}{1.96} &
  \multicolumn{1}{l|}{5.49} &
  0.42 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{8.00}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{1.00}} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.60} &
  1.84 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.79} &
  \multicolumn{1}{l|}{0.60} &
  \multicolumn{1}{l|}{0.90} &
  0.09 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.86} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.23} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{1.00}} &
  \cellcolor{myBlue}0.05 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.19} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.10} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.20} &
  \cellcolor{myBlue}0.02 &
  \multicolumn{1}{l|}{3.56} &
  \multicolumn{1}{l|}{0.45} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{1.00}} &
  0.47 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{2.49} &
  \multicolumn{1}{l|}{1.10} &
  \multicolumn{1}{l|}{2.68} &
  0.23 &
  \multicolumn{1}{l|}{6.33} &
  \multicolumn{1}{l|}{0.79} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{0.45}} &
  \cellcolor{myOrange}{250.11} \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{5.09} &
  \multicolumn{1}{l|}{1.95} &
  \multicolumn{1}{l|}{5.42} &
  0.41 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{8.00}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{1.00}} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{0.45}} &
  54.71 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.73} &
  \multicolumn{1}{l|}{0.61} &
  \multicolumn{1}{l|}{0.84} &
  0.09 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.66} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.21} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{1.00}} &
  \cellcolor{myBlue}0.06 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.31} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.15} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.32} &
  \cellcolor{myBlue}0.03 &
  \multicolumn{1}{l|}{5.17} &
  \multicolumn{1}{l|}{0.65} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}{1.00}} &
  2.17 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{2.60} &
  \multicolumn{1}{l|}{1.12} &
  \multicolumn{1}{l|}{2.81} &
  0.24 &
  \multicolumn{1}{l|}{6.78} &
  \multicolumn{1}{l|}{0.85} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{0.45}} &
  71.34 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{5.79}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{2.13}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{6.03}} &
  \cellcolor{myOrange}{0.47} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{8.00}} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}{1.00}} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  14.07 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Electricity} \\ NumFeat: 7\end{tabular} } &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.57} &
  \multicolumn{1}{l|}{0.49} &
  \multicolumn{1}{l|}{7.79} &
  0.09 &
  \multicolumn{1}{l|}{1.48} &
  \multicolumn{1}{l|}{0.18} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.90} &
  {\cellcolor{myBlue}0.01} \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.00} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
  {\cellcolor{myBlue}0.00} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.2} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.15} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.00} &
  0.07 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{2.07} &
  \multicolumn{1}{l|}{1.0} &
  \multicolumn{1}{l|}{3.05} &
  0.22 &
  \multicolumn{1}{l|}{6.43} &
  \multicolumn{1}{l|}{0.8} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.35} &
  8.32 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{4.46} &
  \multicolumn{1}{l|}{1.83} &
  \multicolumn{1}{l|}{120.93} &
  0.32 &
  \multicolumn{1}{l|}{6.86} &
  \multicolumn{1}{l|}{0.86} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.35} &
  0.88 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.61} &
  \multicolumn{1}{l|}{0.49} &
  \multicolumn{1}{l|}{9.42} &
  0.07 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.82} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.23} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.89} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.34} &
  {\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{2.46} &
  \multicolumn{1}{l|}{0.31} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.00} &
  0.26 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{2.1} &
  \multicolumn{1}{l|}{0.99} &
  \multicolumn{1}{l|}{3.06} &
  0.23 &
  \multicolumn{1}{l|}{6.62} &
  \multicolumn{1}{l|}{0.83} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.4} &
  \cellcolor{myOrange} 75.65 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{4.74} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}1.94} &
  \multicolumn{1}{l|}{121.54} &
  0.36 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.6} &
  23.54 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.76} &
  \multicolumn{1}{l|}{0.64} &
  \multicolumn{1}{l|}{24.95} &
  0.07 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.66} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.21} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.80} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.04} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{2.53} &
  \multicolumn{1}{l|}{0.32} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.00} &
  0.33 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{2.06} &
  \multicolumn{1}{l|}{1.0} &
  \multicolumn{1}{l|}{2.98} &
  0.23 &
  \multicolumn{1}{l|}{6.5} &
  \multicolumn{1}{l|}{0.81} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.4} &
  20.63 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}4.75} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}1.94} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}121.55} &
  \cellcolor{myOrange}0.37 &
  \multicolumn{1}{l|}{6.83} &
  \multicolumn{1}{l|}{0.85} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.6} &
  5.22 \\ 
  \hline
  \hline
\multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}\textbf{Covertype} \\ NummFeat:10\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.58} &
  \multicolumn{1}{l|}{0.49} &
  \multicolumn{1}{l|}{0.56} &
  0.08 &
  \multicolumn{1}{l|}{1.53} &
  \multicolumn{1}{l|}{0.14} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.9} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.46} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.07 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.54} &
  \multicolumn{1}{l|}{1.36} &
  \multicolumn{1}{l|}{3.73} &
  0.22 &
  \multicolumn{1}{l|}{9.88} &
  \multicolumn{1}{l|}{0.13} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.4} &
  46.53 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}5.63} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}1.98} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}5.28} &
  \cellcolor{myOrange}0.42 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{0.09} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.4} &
  0.91 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.6} &
  \multicolumn{1}{l|}{0.48} &
  \multicolumn{1}{l|}{0.56} &
  0.08 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.71} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.16} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.94} &
  \cellcolor{myBlue}0.04 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{3.46} &
  \multicolumn{1}{l|}{0.31} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.32 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.56} &
  \multicolumn{1}{l|}{1.37} &
  \multicolumn{1}{l|}{3.74} &
  0.23 &
  \multicolumn{1}{l|}{9.89} &
  \multicolumn{1}{l|}{0.90} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  \cellcolor{myOrange}84.43 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{5.61} &
  \multicolumn{1}{l|}{1.97} &
  \multicolumn{1}{l|}{5.27} &
  \cellcolor{myOrange}0.42 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  21.21 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.63} &
  \multicolumn{1}{l|}{0.53} &
  \multicolumn{1}{l|}{0.63} &
  0.08 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.58} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.14} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.8} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.12} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.06} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.11} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{4.89} &
  \multicolumn{1}{l|}{0.44} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  1.5 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.82} &
  \multicolumn{1}{l|}{1.44} &
  \multicolumn{1}{l|}{3.98} &
  0.25 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  22.23 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{5.47} &
  \multicolumn{1}{l|}{1.92} &
  \multicolumn{1}{l|}{5.16} &
  0.41 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.4} &
  4.73 \\ 
  \hline
  \hline
\multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}\textbf{Pol} \\ NumFeat: 26\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{1.08} &
  \multicolumn{1}{l|}{0.78} &
  \multicolumn{1}{l|}{1.17} &
  0.08 &
  \multicolumn{1}{l|}{2.15} &
  \multicolumn{1}{l|}{0.08} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.94} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.06} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.37} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.08 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.87} &
  \multicolumn{1}{l|}{0.82} &
  \multicolumn{1}{l|}{1.28} &
  0.13 &
  \multicolumn{1}{l|}{7.38} &
  \multicolumn{1}{l|}{0.27} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.4} &
  10.09 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{24.9} &
  \multicolumn{1}{l|}{4.91} &
  \multicolumn{1}{l|}{30.12} &
  0.53 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}26.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.6} &
  1.17 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{1.03} &
  \multicolumn{1}{l|}{0.76} &
  \multicolumn{1}{l|}{0.97} &
  0.09 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}2.05} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.08} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.99} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.21} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.13} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.12} &
  \cellcolor{myBlue}0.02 &
  \multicolumn{1}{l|}{2.33} &
  \multicolumn{1}{l|}{0.09} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.32 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.8} &
  \multicolumn{1}{l|}{0.79} &
  \multicolumn{1}{l|}{1.18} &
  0.12 &
  \multicolumn{1}{l|}{7.6} &
  \multicolumn{1}{l|}{0.28} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  \cellcolor{myOrange}81.00 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.98} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}4.93} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}30.17} &
  \cellcolor{myOrange}0.54 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}26.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  23.07 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.88} &
  \multicolumn{1}{l|}{0.74} &
  \multicolumn{1}{l|}{0.91} &
  0.08 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.59} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.06} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.94} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.49} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.17} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.49} &
 \cellcolor{myBlue} 0.02 &
  \multicolumn{1}{l|}{10.52} &
  \multicolumn{1}{l|}{0.39} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.36 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.82} &
  \multicolumn{1}{l|}{0.8} &
  \multicolumn{1}{l|}{1.21} &
  0.13 &
  \multicolumn{1}{l|}{7.44} &
  \multicolumn{1}{l|}{0.28} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.45} &
  25.24 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{24.93} &
  \multicolumn{1}{l|}{4.92} &
  \multicolumn{1}{l|}{30.12} &
  \cellcolor{myOrange}0.54 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}26.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  6.51 \\ 
  \hline
  \hline
\multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}\textbf{House16H} \\ NumFeat: 16\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.83} &
  \multicolumn{1}{l|}{0.68} &
  \multicolumn{1}{l|}{2.91} &
  0.07 &
  \multicolumn{1}{l|}{1.67} &
  \multicolumn{1}{l|}{0.1} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.75} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.29} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.08} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.09 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.25} &
  \multicolumn{1}{l|}{1.25} &
  \multicolumn{1}{l|}{3.01} &
  0.16 &
  \multicolumn{1}{l|}{15.08} &
  \multicolumn{1}{l|}{0.89} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.65} &
  8.27 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{11.15} &
  \multicolumn{1}{l|}{3.07} &
  \multicolumn{1}{l|}{47.06} &
  0.41 &
  \multicolumn{1}{l|}{15.43} &
  \multicolumn{1}{l|}{0.91} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.35} &
  0.95 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{1.17} &
  \multicolumn{1}{l|}{0.77} &
  \multicolumn{1}{l|}{2.42} &
  0.09 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}2.68} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.16} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.86} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.19} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{3.26} &
  \multicolumn{1}{l|}{0.19} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.32 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.41} &
  \multicolumn{1}{l|}{1.32} &
  \multicolumn{1}{l|}{3.14} &
  0.17 &
  \multicolumn{1}{l|}{12.6} &
  \multicolumn{1}{l|}{0.74} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.25} &
  \cellcolor{myOrange}79.53 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}11.65} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}3.15} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}47.44} &
  \cellcolor{myOrange}0.43 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}15.93} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.94} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.7} &
  26.19 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.87} &
  \multicolumn{1}{l|}{0.74} &
  \multicolumn{1}{l|}{3.37} &
  0.07 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.65} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.1} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.8} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.14} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.64} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{5.81} &
  \multicolumn{1}{l|}{0.0.34} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.32 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.38} &
  \multicolumn{1}{l|}{1.28} &
  \multicolumn{1}{l|}{3.17} &
  0.17 &
  \multicolumn{1}{l|}{15.07} &
  \multicolumn{1}{l|}{0.89} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.90} &
  22.0 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{11.08} &
  \multicolumn{1}{l|}{3.06} &
  \multicolumn{1}{l|}{47.07} &
  0.41 &
  \multicolumn{1}{l|}{15.33} &
  \multicolumn{1}{l|}{0.08} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.3} &
  4.95 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Magic} \\ \textbf{Telescope} \\ NumFeat: 10\end{tabular} } &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.63} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{0.68} &
  0.09 &
  \multicolumn{1}{l|}{1.71} &
  \multicolumn{1}{l|}{0.16} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.8} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.04} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.04} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.29} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.12} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.08 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{4.05} &
  \multicolumn{1}{l|}{1.46} &
  \multicolumn{1}{l|}{4.99} &
  0.26 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  8.42 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{5.9} &
  \multicolumn{1}{l|}{2.0} &
  \multicolumn{1}{l|}{7.22} &
  0.27 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  1.05 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.84} &
  \multicolumn{1}{l|}{0.61} &
  \multicolumn{1}{l|}{0.78} &
  0.13 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}2.13} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.19} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.83} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.27} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.14} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.3} &
  \cellcolor{myBlue}0.02 &
  \multicolumn{1}{l|}{3.36} &
  \multicolumn{1}{l|}{0.31} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.38 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.39} &
  \multicolumn{1}{l|}{1.27} &
  \multicolumn{1}{l|}{4.61} &
  0.17 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  \cellcolor{myOrange}107.87 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}6.61} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.20} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.64} &
  \cellcolor{myOrange}0.36 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  22.14 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.86} &
  \multicolumn{1}{l|}{0.62} &
  \multicolumn{1}{l|}{0.92} &
  0.12 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}2.22} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.20} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.63} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.33} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.16} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.34} &
  \cellcolor{myBlue}0.03 &
  \multicolumn{1}{l|}{5.82} &
  \multicolumn{1}{l|}{0.53} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.38 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{4.14} &
  \multicolumn{1}{l|}{1.49} &
  \multicolumn{1}{l|}{5.15} &
  0.26 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.35} &
  21.54 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{6.54} &
  \multicolumn{1}{l|}{2.18} &
  \multicolumn{1}{l|}{7.63} &
  0.35 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.65} &
  6.26 \\ 
  \hline
  \hline
\multirow{12}{*}{  \begin{tabular}[c]{@{}c@{}}\textbf{Bank} \\ \textbf{Marketing} \\ NumFeat: 7\end{tabular} } &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.78} &
  \multicolumn{1}{l|}{0.64} &
  \multicolumn{1}{l|}{2.58} &
  0.07 &
  \multicolumn{1}{l|}{1.66} &
  \multicolumn{1}{l|}{0.21} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.7} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.07} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.13} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.07 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{0.93} &
  \multicolumn{1}{l|}{0.56} &
  \multicolumn{1}{l|}{1.49} &
  0.13 &
  \multicolumn{1}{l|}{5.0} &
  \multicolumn{1}{l|}{0.62} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  8.04 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{6.07} &
  \multicolumn{1}{l|}{2.34} &
  \multicolumn{1}{l|}{21.25} &
  0.27 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.45} &
  0.95 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.83} &
  \multicolumn{1}{l|}{0.68} &
  \multicolumn{1}{l|}{2.43} &
  0.07 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.79} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.22} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.75} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.15} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{2.8} &
  \multicolumn{1}{l|}{0.35} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.25 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.0} &
  \multicolumn{1}{l|}{0.6} &
  \multicolumn{1}{l|}{1.59} &
  0.14 &
  \multicolumn{1}{l|}{5.11} &
  \multicolumn{1}{l|}{0.64} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  \cellcolor{myOrange}75.35 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}6.12} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.35} &
  \multicolumn{1}{l|}{21.42} &
 \cellcolor{myOrange}0.28 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}\cellcolor{myOrange}7.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}\cellcolor{myOrange}0.88} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  22.61 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.77} &
  \multicolumn{1}{l|}{0.67} &
  \multicolumn{1}{l|}{2.7} &
  0.06 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.49} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.19} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.75} &
 \cellcolor{myBlue} 0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.09} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.32} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{4.35} &
  \multicolumn{1}{l|}{0.54} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} & 0.2
   \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{0.98} &
  \multicolumn{1}{l|}{0.58} &
  \multicolumn{1}{l|}{1.57} &
  0.13 &
  \multicolumn{1}{l|}{5.09} &
  \multicolumn{1}{l|}{0.64} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  21.46 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}6.12} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.35} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}21.46} &
  0.27 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.45} &
  4.91 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{MiniBooNE} \\ NumFeat: 50\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.79} &
  \multicolumn{1}{l|}{0.66} &
  \multicolumn{1}{l|}{3.27} &
  0.04 &
  \multicolumn{1}{l|}{1.68} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.95} &
  \cellcolor{myBlue}0.07 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.36} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.11 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{5.0} &
  \multicolumn{1}{l|}{1.85} &
  \multicolumn{1}{l|}{5.35} &
  0.19 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}50.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.98} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.4} &
  9.62 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{8.44} &
  \multicolumn{1}{l|}{2.17} &
  \multicolumn{1}{l|}{456.03} &
  0.31 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}50.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.98} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.65} &
  1.31 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{4.39} &
  \multicolumn{1}{l|}{1.56} &
  \multicolumn{1}{l|}{53.75} &
  0.18 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}9.34} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.18} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.85} &
  \cellcolor{myBlue}0.1 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.18} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.09} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.37} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{11.17} &
  \multicolumn{1}{l|}{0.22} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.51 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{4.7} &
  \multicolumn{1}{l|}{1.77} &
  \multicolumn{1}{l|}{3.84} &
  0.17 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}50.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.98} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.25} &
  \cellcolor{myOrange}88.91 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{4.79} &
  \multicolumn{1}{l|}{1.7} &
  \multicolumn{1}{l|}{442.26} &
  0.14 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}50.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.98} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.4} &
  22.78 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.86} &
  \multicolumn{1}{l|}{0.71} &
  \multicolumn{1}{l|}{16.99} &
  0.04 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.55} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.85} &
  \cellcolor{myBlue}0.07 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.29} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.1} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.75} &
 \cellcolor{myBlue} 0.01 &
  \multicolumn{1}{l|}{11.58} &
  \multicolumn{1}{l|}{0.23} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.41 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{4.38} &
  \multicolumn{1}{l|}{1.69} &
  \multicolumn{1}{l|}{3.61} &
  0.16 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}50.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.98} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  27.96 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}9.98} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.36} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}462.12} &
  \cellcolor{myOrange}0.38 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}50.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.98} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  6.28 \\ 
  \hline
  \hline
\multirow{12}{*}{  \begin{tabular}[c]{@{}c@{}}\textbf{Default} \\ \textbf{Credit Card} \\ \textbf{Clients} \\ NumFeat: 20\end{tabular} } &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.76} &
  \multicolumn{1}{l|}{0.63} &
  \multicolumn{1}{l|}{1.81} &
  0.05 &
  \multicolumn{1}{l|}{1.73} &
  \multicolumn{1}{l|}{0.08} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.75} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.23} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.06} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.34 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.16} &
  \multicolumn{1}{l|}{0.94} &
  \multicolumn{1}{l|}{2.67} &
  0.22 &
  \multicolumn{1}{l|}{18.5} &
  \multicolumn{1}{l|}{0.88} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  8.25 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{16.77} &
  \multicolumn{1}{l|}{3.8} &
  \multicolumn{1}{l|}{31.01} &
  0.84 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}20.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.95} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  0.96 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.92} &
  \multicolumn{1}{l|}{0.7} &
  \multicolumn{1}{l|}{1.28} &
  0.08 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}2.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.1} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.74} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.04} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.09} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{4.67} &
  \multicolumn{1}{l|}{0.22} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.34 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.04} &
  \multicolumn{1}{l|}{0.89} &
  \multicolumn{1}{l|}{2.57} &
  0.21 &
  \multicolumn{1}{l|}{18.83} &
  \multicolumn{1}{l|}{0.9} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.6} &
  \cellcolor{myOrange}76.53 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{16.87} &
  \multicolumn{1}{l|}{3.83} &
  \multicolumn{1}{l|}{31.72} &
  0.83 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}20.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.95} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.4} &
  20.64 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.96} &
  \multicolumn{1}{l|}{0.74} &
  \multicolumn{1}{l|}{1.47} &
  0.08 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.89} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.09} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.8} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.38} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.15} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.73} &
  \cellcolor{myBlue}0.02 &
  \multicolumn{1}{l|}{8.12} &
  \multicolumn{1}{l|}{0.39} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.31 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.91} &
  \multicolumn{1}{l|}{1.16} &
  \multicolumn{1}{l|}{2.54} &
  0.3 &
  \multicolumn{1}{l|}{18.25} &
  \multicolumn{1}{l|}{0.87} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.2} &
  23.23 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}17.13} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}3.87} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}31.46} &
  \cellcolor{myOrange}0.86 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}20.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.95} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.8} &
  6.78 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Higgs} \\ NumFeat: 24\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.74} &
  \multicolumn{1}{l|}{0.62} &
  \multicolumn{1}{l|}{1.14} &
  0.04 &
  \multicolumn{1}{l|}{1.65} &
  \multicolumn{1}{l|}{0.07} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.55} &
  0.15 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.5} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.06} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  \cellcolor{myBlue}0.08 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{5.88} &
  \multicolumn{1}{l|}{1.73} &
  \multicolumn{1}{l|}{2.6} &
  0.42 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.13} &
  10.23 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}17.88} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}3.87} &
  \multicolumn{1}{l|}{24.55} &
  \cellcolor{myOrange}0.53 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.35} &
  0.89 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.69} &
  \multicolumn{1}{l|}{0.57} &
  \multicolumn{1}{l|}{0.95} &
  0.06 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.63} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.69} &
  \cellcolor{myBlue}0.16 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{3.75} &
  \multicolumn{1}{l|}{0.15} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
0.38 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{5.79} &
  \multicolumn{1}{l|}{1.71} &
  \multicolumn{1}{l|}{2.54} &
  0.41 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.11} &
  \cellcolor{myOrange}81.94 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{17.82} &
  \multicolumn{1}{l|}{3.86} &
  \multicolumn{1}{l|}{24.65} &
  0.52 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  21.69 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.66} &
  \multicolumn{1}{l|}{0.57} &
  \multicolumn{1}{l|}{1.14} &
  0.04 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.46} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.06} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.7} &
  \cellcolor{myBlue}0.15 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{4.44} &
  \multicolumn{1}{l|}{0.18} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.29 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{5.68} &
  \multicolumn{1}{l|}{1.66} &
  \multicolumn{1}{l|}{2.58} &
  0.4 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.12} &
  23.01 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{17.61} &
  \multicolumn{1}{l|}{3.83} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.58} &
  0.51 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}24.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.96} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.6} &
  5.93 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Eye} \\ \textbf{Movements} \\ NumFeat: 20\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.72} &
  \multicolumn{1}{l|}{0.61} &
  \multicolumn{1}{l|}{0.81} &
  0.07 &
  \multicolumn{1}{l|}{1.6} &
  \multicolumn{1}{l|}{0.08} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.65} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.15} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.08 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.89} &
  \multicolumn{1}{l|}{1.16} &
  \multicolumn{1}{l|}{3.37} &
  0.26 &
  \multicolumn{1}{l|}{18.5} &
  \multicolumn{1}{l|}{0.88} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.20} &
  10.76 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{15.99} &
  \multicolumn{1}{l|}{3.69} &
  \multicolumn{1}{l|}{16.62} &
  0.59 &
  \multicolumn{1}{l|}{19.87} &
  \multicolumn{1}{l|}{0.95} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.75} &
  1.21 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.78} &
  \multicolumn{1}{l|}{0.63} &
  \multicolumn{1}{l|}{0.67} &
  0.09 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.65} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.08} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.63} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{3.55} &
  \multicolumn{1}{l|}{0.17} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.3 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.68} &
  \multicolumn{1}{l|}{1.13} &
  \multicolumn{1}{l|}{3.1} &
  0.28 &
  \multicolumn{1}{l|}{18.1} &
  \multicolumn{1}{l|}{0.86} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.20} &
  \cellcolor{myOrange}137.88 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}16.33} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}3.74} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}16.75} &
  \cellcolor{myOrange}0.62 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}20.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.95} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  21.68 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.79} &
  \multicolumn{1}{l|}{0.68} &
  \multicolumn{1}{l|}{0.74} &
  0.09 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.48} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.5} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.26} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.10} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.26} &
 \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{8.83} &
  \multicolumn{1}{l|}{0.42} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.31 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{3.69} &
  \multicolumn{1}{l|}{1.16} &
  \multicolumn{1}{l|}{3.16} &
  0.26 &
  \multicolumn{1}{l|}{18.0} &
  \multicolumn{1}{l|}{0.86} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.20} &
  32.00 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{16.31} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}3.74} &
  \multicolumn{1}{l|}{16.67} &
  0.61 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}20.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.95} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.2} &
  4.44 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Diabetes} \\ \textbf{130US} \\ NumFeat: 7\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.64} &
  \multicolumn{1}{l|}{0.54} &
  \multicolumn{1}{l|}{3.62} &
  0.06 &
  \multicolumn{1}{l|}{1.52} &
  \multicolumn{1}{l|}{0.19} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.49} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.1} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.14} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.09 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{-} &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{-} &
  - &
  %\multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{-} &
  - \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{6.02} &
  \multicolumn{1}{l|}{2.32} &
  \multicolumn{1}{l|}{38.13} &
  0.36 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  0.99 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.58} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{2.9} &
  0.06 &
  \multicolumn{1}{l|}{1.41} &
  \multicolumn{1}{l|}{0.18} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.59} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.3} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.16} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.39 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.24} &
  \multicolumn{1}{l|}{0.67} &
  \multicolumn{1}{l|}{1.67} &
  0.13 &
  \multicolumn{1}{l|}{4.5} &
  \multicolumn{1}{l|}{0.56} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.1} &
  \cellcolor{myOrange}102.57 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}6.05} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.33} &
  \multicolumn{1}{l|}{38.19} &
  \cellcolor{myOrange}0.37 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  22.04 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.7} &
  \multicolumn{1}{l|}{0.58} &
  \multicolumn{1}{l|}{4.17} &
  0.06 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.63} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.2} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.5} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.4} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{3.49} &
  \multicolumn{1}{l|}{0.44} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.28 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.21} &
  \multicolumn{1}{l|}{0.63} &
  \multicolumn{1}{l|}{1.82} &
  0.12 &
  \multicolumn{1}{l|}{5.12} &
  \multicolumn{1}{l|}{0.64} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.08} &
  48.54 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{5.98} &
  \multicolumn{1}{l|}{2.31} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}38.23} &
  0.36 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.6} &
  34.9 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Jannis} \\ NumFeat: 54\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.72} &
  \multicolumn{1}{l|}{0.56} &
  \multicolumn{1}{l|}{0.34} &
  0.09 &
  \multicolumn{1}{l|}{1.88} &
  \multicolumn{1}{l|}{0.03} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.75} &
  \cellcolor{myBlue}0.07 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.35} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.09 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{19.83} &
  \multicolumn{1}{l|}{3.18} &
  \multicolumn{1}{l|}{10.93} &
  0.6 &
  \multicolumn{1}{l|}{53.23} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.97} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.13} &
  8.59 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}31.98} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}4.72} &
  \multicolumn{1}{l|}{9.87} &
  \cellcolor{myOrange}1.07 &
  \multicolumn{1}{l|}{53.2} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.97} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.75} &
  1.21 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{2.0} &
  \multicolumn{1}{l|}{0.92} &
  \multicolumn{1}{l|}{0.7} &
  0.18 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}5.37} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.1} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.8} &
  \cellcolor{myBlue}0.09 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.24} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.08} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.19} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{9.56} &
  \multicolumn{1}{l|}{0.17} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.35 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{18.39} &
  \multicolumn{1}{l|}{3.08} &
  \multicolumn{1}{l|}{10.6} &
  0.61 &
  \multicolumn{1}{l|}{52.83} &
  \multicolumn{1}{l|}{0.96} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.06} &
  \cellcolor{myOrange}89.55 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{31.43} &
  \multicolumn{1}{l|}{4.71} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}9.99} &
  0.99 &
  \multicolumn{1}{l|}{53.0} &
  \multicolumn{1}{l|}{0.96} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.35} &
  20.27 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.99} &
  \multicolumn{1}{l|}{0.68} &
  \multicolumn{1}{l|}{0.3} &
  0.11 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}2.4} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.04} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.85} &
  0.08 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.43} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.15} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.2} &
  \cellcolor{myBlue}0.02 &
  \multicolumn{1}{l|}{9.86} &
  \multicolumn{1}{l|}{0.18} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.29 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{19.4} &
  \multicolumn{1}{l|}{3.12} &
  \multicolumn{1}{l|}{10.9} &
  0.59 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}53.36} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.97} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.11} &
  27.69 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{30.97} &
  \multicolumn{1}{l|}{4.64} &
  \multicolumn{1}{l|}{9.89} &
  0.98 &
  \multicolumn{1}{l|}{52.89} &
  \multicolumn{1}{l|}{0.96} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  78.91 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Heloc}\\ NumFeat: 22\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.7} &
  \multicolumn{1}{l|}{0.59} &
  \multicolumn{1}{l|}{0.37} &
  0.1 &
  \multicolumn{1}{l|}{1.85} &
  \multicolumn{1}{l|}{0.08} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.13} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.03} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \cellcolor{myBlue}0.01 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.32} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.06} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.09 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{7.46} &
  \multicolumn{1}{l|}{1.88} &
  \multicolumn{1}{l|}{4.06} &
  0.81 &
  \multicolumn{1}{l|}{21.44} &
  \multicolumn{1}{l|}{0.93} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.09} &
  9.23 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{13.57} &
  \multicolumn{1}{l|}{3.1} &
  \multicolumn{1}{l|}{8.4} &
  1.09 &
  \multicolumn{1}{l|}{21.44} &
  \multicolumn{1}{l|}{0.93} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  0.96 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{1.16} &
  \multicolumn{1}{l|}{0.7} &
  \multicolumn{1}{l|}{0.59} &
  0.12 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}3.08} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.13} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
 % \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.12} &
  \cellcolor{myBlue}0.03 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.24} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.11} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.12} &
  \cellcolor{myBlue}0.02 &
  \multicolumn{1}{l|}{5.64} &
  \multicolumn{1}{l|}{0.25} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.32 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{7.35} &
  \multicolumn{1}{l|}{1.88} &
  \multicolumn{1}{l|}{4.05} &
  0.79 &
  \multicolumn{1}{l|}{21.22} &
  \multicolumn{1}{l|}{0.92} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.09} &
  \cellcolor{myOrange}82.38 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}14.43} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}3.23} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}8.84} &
  \cellcolor{myOrange}1.2 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}21.9} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.95} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  21.93 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.83} &
  \multicolumn{1}{l|}{0.67} &
  \multicolumn{1}{l|}{0.46} &
  0.1 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.8} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.08} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.15} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.52} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.18} &
  \multicolumn{1}{l|}{0.33} &
  \cellcolor{myBlue}0.03 &
  \multicolumn{1}{l|}{9.95} &
  \multicolumn{1}{l|}{0.43} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.18 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{7.54} &
  \multicolumn{1}{l|}{1.91} &
  \multicolumn{1}{l|}{4.1} &
  0.82 &
  \multicolumn{1}{l|}{21.29} &
  \multicolumn{1}{l|}{0.93} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.07} &
  23.33 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{13.51} &
  \multicolumn{1}{l|}{3.12} &
  \multicolumn{1}{l|}{8.36} &
  1.07 &
  \multicolumn{1}{l|}{21.2} &
  \multicolumn{1}{l|}{0.92} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.5} &
  5.58 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{Credit} \\ NumFeat: 10\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.76} &
  \multicolumn{1}{l|}{0.64} &
  \multicolumn{1}{l|}{31.25} &
  0.04 &
  \multicolumn{1}{l|}{1.63} &
  \multicolumn{1}{l|}{0.15} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.90} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.17} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.11} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.07 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{0.72} &
  \multicolumn{1}{l|}{0.48} &
  \multicolumn{1}{l|}{17.05} &
  0.07 &
  \multicolumn{1}{l|}{6.43} &
  \multicolumn{1}{l|}{0.58} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.7} &
  8.11 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}9.34} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.98} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}309.05} &
  \cellcolor{myOrange}0.3 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.35} &
  0.92 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.88} &
  \multicolumn{1}{l|}{0.68} &
  \multicolumn{1}{l|}{35.89} &
  0.06 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.79} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.16} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.90} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.05} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{2.14} &
  \multicolumn{1}{l|}{0.19} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.31 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{0.62} &
  \multicolumn{1}{l|}{0.39} &
  \multicolumn{1}{l|}{0.81} &
  0.07 &
  \multicolumn{1}{l|}{6.69} &
  \multicolumn{1}{l|}{0.61} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.65} &
  \cellcolor{myOrange}77.09 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{9.28} &
  \multicolumn{1}{l|}{2.98} &
  \multicolumn{1}{l|}{309.01} &
  \cellcolor{myOrange}0.3 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.35} &
  19.54 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.72} &
  \multicolumn{1}{l|}{0.6} &
  \multicolumn{1}{l|}{18.55} &
  0.04 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.49} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.14} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.85} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.01} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.13} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{3.69} &
  \multicolumn{1}{l|}{0.34} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.78 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{0.78} &
  \multicolumn{1}{l|}{0.47} &
  \multicolumn{1}{l|}{7.63} &
  0.06 &
  \multicolumn{1}{l|}{6.75} &
  \multicolumn{1}{l|}{0.61} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.4} &
  23.74 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{9.25} &
  \multicolumn{1}{l|}{2.96} &
  \multicolumn{1}{l|}{308.97} &
  0.29 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}10.0} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.91} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.65} &
  5.52 \\ 
  \hline
  \hline
\multirow{12}{*}{ \begin{tabular}[c]{@{}c@{}}\textbf{California} \\ NumFeat: 8\end{tabular}} &
  \multirow{4}{*}{\textbf{DT}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.73} &
  \multicolumn{1}{l|}{0.6} &
  \multicolumn{1}{l|}{27.51} &
  0.07 &
  \multicolumn{1}{l|}{1.64} &
  \multicolumn{1}{l|}{0.18} &
    \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.85} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.0} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.07} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.35} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.15} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.08 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.69} &
  \multicolumn{1}{l|}{0.87} &
  \multicolumn{1}{l|}{6.27} &
  0.13 &
  \multicolumn{1}{l|}{7.92} &
  \multicolumn{1}{l|}{0.88} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.6} &
  7.9 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}6.27} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.31} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}255.89} &
  \cellcolor{myOrange}0.17 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.91} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
      \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  1.02 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{RF}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.82} &
  \multicolumn{1}{l|}{0.66} &
  \multicolumn{1}{l|}{29.03} &
  0.1 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.7} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.19} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.82} &
  \cellcolor{myBlue}0.02 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.04} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.12} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{3.74} &
  \multicolumn{1}{l|}{0.42} &
    \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  0.28 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.65} &
  \multicolumn{1}{l|}{0.96} &
  \multicolumn{1}{l|}{2.87} &
  0.18 &
  \multicolumn{1}{l|}{8.0} &
  \multicolumn{1}{l|}{0.89} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  \cellcolor{myOrange}75.47 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}6.27} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.31} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}255.89} &
  \cellcolor{myOrange}0.17 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.91} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  22.88 \\ \cline{2-15} 
 &
  \multirow{4}{*}{\textbf{NN}} &
  \textbf{DiCE} &
  \multicolumn{1}{l|}{0.68} &
  \multicolumn{1}{l|}{0.58} &
  \multicolumn{1}{l|}{25.0} &
  0.06 &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.49} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.17} &
   \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
   \greencheck & 
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{0.85} &
  \cellcolor{myBlue}0.01 \\ \cline{3-15} 
 &
   &
  \textbf{GrowingSpheresCF} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.04} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}0.02} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}4.45} &
  \cellcolor{myBlue}0.0 &
  \multicolumn{1}{l|}{4.25} &
  \multicolumn{1}{l|}{0.47} &
   \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\cellcolor{myBlue}1.0} &
  1.03 \\ \cline{3-15} 
 &
   &
  \textbf{Prototype} &
  \multicolumn{1}{l|}{1.65} &
  \multicolumn{1}{l|}{0.96} &
  \multicolumn{1}{l|}{2.87} &
  0.18 &
  \multicolumn{1}{l|}{8.0} &
  \multicolumn{1}{l|}{0.89} &
  \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
  %\multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.45} &
  21.88 \\ \cline{3-15} 
 &
   &
  \textbf{WachterCF} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}6.27} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}2.31} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}255.89} &
  \cellcolor{myOrange}0.17 &
  \multicolumn{1}{l|}{\cellcolor{myOrange}7.91} &
  \multicolumn{1}{l|}{\cellcolor{myOrange}0.88} &
     \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\crosscheck} &
   \crosscheck &
 % \multicolumn{1}{l|}{\crosscheck} &
  \multicolumn{1}{l|}{\greencheck} &
  \multicolumn{1}{l|}{0.55} &
  5.27 \\ \hline 

\end{longtable}
\begin{tabular}{c c c c c c c c c c  c c c c c }
\hline
  \multicolumn{1}{|c|}{}  
& \multicolumn{1}{c|}{}             
& \multicolumn{1}{c|}{}   
& \multicolumn{4}{c?}{\textbf{Proximity}}                     
& \multicolumn{5}{c?}{\textbf{Interpretability}}           
& \multicolumn{3}{c|}{\textbf{Functionality}}               
\\ \cline{4-15} 

\multicolumn{1}{|c|}{\multirow{-2}{*}{{\textbf{Dataset}}}} 
& \multicolumn{1}{c|}{\multirow{-2}{*}{{\textbf{ML Model}}}}
& \multicolumn{1}{c|}{\multirow{-2}{*}{{\textbf{Counterfactual}}}} 
& \multicolumn{1}{c|}{\textbf{L$_1$-norm}}    
& \multicolumn{1}{c|}{\textbf{L$_2$-norm}}  
& \multicolumn{1}{c|}{\textbf{IMAD}}  
& \multicolumn{1}{c?}{\textbf{MD}}  
& \multicolumn{1}{c|}{\textbf{Spa}}   
& \multicolumn{1}{c|}{\textbf{SpaRate}} 
& \multicolumn{1}{c|}{\textbf{Pla}} 
& \multicolumn{1}{c|}{\textbf{Fea}} 
& \multicolumn{1}{c?}{\textbf{Div}}
& \multicolumn{1}{c|}{\textbf{Sta}} 
& \multicolumn{1}{c|}{\textbf{Cov}}  
%& \multicolumn{1}{c|}{\textbf{Com}} 
& \multicolumn{1}{c|}{\textbf{Eff}} \\ \hline

%%%%
%%%% ADULT
%%%% DECISION TREE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% DICE
  \multicolumn{1}{|c|}{{}}
& \multicolumn{1}{c|}{} 
& \multicolumn{1}{c|}{{\textbf{DiCE}}} 
& \multicolumn{1}{c|}{{{1.95}}} % L1 BEST
& \multicolumn{1}{c|}{{{1.24}}} % L2 BEST 
& \multicolumn{1}{c|}{5.49}               % IMAD
& \multicolumn{1}{c?}{{0.29}} % MD
& \multicolumn{1}{c|}{{1.71}}               % Spa
& \multicolumn{1}{c|}{{0.14}}               % SpaRate  
& \multicolumn{1}{c|}{{\greencheck}}        % Pla  
& \multicolumn{1}{c|}{{\greencheck}}        % Fea   
& \multicolumn{1}{c?}{{\greencheck}}        % Div
& \multicolumn{1}{c|}{{\crosscheck}}        % Sta
& \multicolumn{1}{c|}{\cellcolor{myBlue}1.00} % Cov
%& \multicolumn{1}{c|}{{\greencheck}}        % Com
& \multicolumn{1}{c|}{\cellcolor{myBlue}{0.17}}\\    % Eff
\cline{3-15}

%%%% PROTOTYPE
\multicolumn{1}{|c|}{{ }}                               
& \multicolumn{1}{c|}{\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}\textbf{Decision} \\ \textbf{Tree}\end{tabular}
